An Overview of the Rotational Behavior of Metal--Poor Stars

The present paper describes the behavior of the rotational velocity in metal--poor stars ([Fe/H]<-0.5 dex) in different evolutionary stages, based on Vsini values from the literature. Our sample is comprised of stars in the field and some Galactic globular clusters, including stars on the main sequence, the red giant branch (RGB), and the horizontal branch (HB). The metal--poor stars are, mainly, slow rotators, and their Vsini distribution along the HR diagram is quite homogeneous. Nevertheless, a few moderate to high values of Vsini are found in stars located on the main sequence and on the HB. We show that the overall distribution of Vsini values is basically independent of metallicity for the stars in our sample. In particular, the fast-rotating main sequence stars in our sample present similar rotation rates as their metal-rich counterparts, suggesting that some of them may actually be fairly young, in spite of their low metallicity, or else that at least some of them would be better classified as blue straggler stars. We do not find significant evidence of evolution in Vsini values as a function of position on the RGB; in particular, we do not confirm previous suggestions that stars close to the RGB tip rotate faster than their less evolved counterparts. While the presence of fast rotators among moderately cool blue HB stars has been suggested to be due to angular momentum transport from a stellar core that has retained significant angular momentum during its prior evolution, we find that any such transport mechanisms must likely operate very fast as the star arrives on the zero-age HB (ZAHB), since we do not find a link between evolution off the ZAHB and Vsini values. We present an extensive tabulation of all quantities discussed in this paper, including rotation velocities, temperatures, gravitie

==> (inline-0) <==
\begin{longtable*}{lrccrcccc}
%Here is the caption, the stuff in [] is the table of contents entry,
%the stuff in {} is the title that will appear on the first page of the
%table.
\caption[Feasible triples for a highly variable Grid]{\\Physical parameters 
and Photometry of Field Metal-Poor Stars} \label{tab:FieldStars} \\

%This is the header for the first page of the table...
\hline \hline \\[-2ex]
\multicolumn{1}{l}{Star ID} &
\multicolumn{1}{c}{\Teff} &
\multicolumn{1}{c}{$\log (g)$} &
\multicolumn{1}{c}{\vsini} &
\multicolumn{1}{c}{$\rm{[Fe/H]}$} &
\multicolumn{1}{c}{$V$} &
\multicolumn{1}{c}{$(\bv)$} &
\multicolumn{1}{c}{$(V-I)$} &
\multicolumn{1}{c}{Reference} \\[0.5ex] 
        &	(K)	&	(cgs)	&	(\kms)	& (dex) &	(mag)	&	(mag)	&	(mag)	&	    	\\

	\hline
   \\[-1.8ex]
\endfirsthead

%This is the header for the remaining page(s) of the table...
\multicolumn{3}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
  \hline \hline \\[-2ex]
\multicolumn{1}{l}{Star ID} &
\multicolumn{1}{c}{\Teff} &
\multicolumn{1}{c}{$\log (g)$} &
\multicolumn{1}{c}{\vsini} &
\multicolumn{1}{c}{$\rm{[Fe/H]}$} &
\multicolumn{1}{c}{$V$} &
\multicolumn{1}{c}{$(\bv)$} &
\multicolumn{1}{c}{$(V-I)$} &
\multicolumn{1}{c}{Reference} \\[0.5ex] 
        &	(K)	&	(cgs)	&	(\kms)	& (dex) &	(mag)	&	(mag)	&	(mag)	&	    	\\

	\hline
  \\[-1.8ex]
\endhead

%This is the footer for all pages except the last page of the table...
  \multicolumn{3}{l}{{Continued on Next Page\ldots}} \\
\endfoot

%This is the footer for the last page of the table...
\hline \hline 
 \\[-0.5ex]
\multicolumn{1}{l}{REFERENCES:}\\
\multicolumn{1}{l}{(1) Kinman et al. 2000.}\\
\multicolumn{1}{l}{(2) Behr 2003a.}\\
\multicolumn{1}{l}{(3) Carney et al. 2003.}\\
\multicolumn{1}{l}{(4) De Medeiros et al. 2006.}\\
\multicolumn{1}{l}{(5) Carney et al. 2008.}\\
  \\[-1.8ex] 
\endlastfoot
%##############################################################################################
%##############################################################################################
% \tablerefs{
%(1) Kinman 2000; (2) Behr 2003; (3) Carney et al. 2003;(4) De Medeiros et al. 2006; (5) Carney et al. 2008}

%##############################################################################################
%##############################################################################################
%                    to submit
%\begin{deluxetable}{lrrrrrrrr}
%%%\tabletypesize{\scriptsize}
%%\rotate
%\tablecaption{Data characteristics of Field Metal--poor stars.\label{tab:FieldStars}}
%\tablewidth{0pt}
%\tablehead{
%\colhead{ID} &\colhead{\Teff} & \colhead{$\log (g)$} &\colhead{\vsini} &\colhead{$\rm{[Fe/H]}$} & \colhead{$V$} & 
%\colhead{$(\bv)$} & \colhead{$(V-I)$}& \colhead{REF}
%}
%\startdata
%	ID			teff		logg		vsini		[Fe/H]		V		\bv sim		V-I Hipp		REFF	
\object{HD20}	&	5350	&	2.50	&	5.9	& $	-1.66	$&	9.07	&	0.54	&	0.75	&	3	\\
\object{HD97}	&	5270	&	2.83	&	4.0	& $	-1.42	$&	9.40	&	0.64	&	0.82	&	2	\\
...	&	4910	&	2.60	&	4.0	& $	-1.38	$&	9.40	&	0.64	&	0.82	&	3	\\
...	&	4953	&	3.10	&	4.2	& $	-1.40	$&	9.40	&	0.64	&	0.82	&	4	\\
\object{HD2857}	&	7550	&	3.00	&	29.0	& $	-1.70	$&	9.95	&	0.17	&	0.24	&	1	\\
...	&	8002 &	3.38	&	25.1	& $	-1.67	$&	9.95	&	0.17	&	0.24	&	2	\\
\object{HD2880} &	4810	&	4.01	&	6.5	& $	-0.83	$&	8.52	&	0.84	&	0.88	&	2	\\
\object{HD3008}	&	4140	&	1.00	&	9.2	& $	-1.43	$&	9.70	&	1.14	&	1.23	&	3	\\
...	&	4140	&	1.00	&	4.4	& $	-1.43	$&	9.70	&	1.14	&	1.23	&	5	\\
\object{HD3179}	&	5280	&	2.60	&	5.2	& $	-0.92	$&	9.77	&	0.58	&	0.78	&	3	\\
\object{HD4850}	&	8450	&	3.20	&	14.0	& $	-1.18	$&	9.64	&	0.03	&	...	&	1	\\
\object{HD5426}	&	4990	&	2.20	&	6.3	& $	-2.33	$&	9.63	&	0.63	&	0.78	&	3	\\
...	&	5114	&	2.80	&	5.2	& $	-2.10	$&	9.63	&	0.63	&	0.78	&	4	\\
\object{HD6229}	&	5200	&	1.84	&	5.7	& $	-1.35	$&	8.60	&	0.71	&	0.79	&	2	\\
\object{HD6268}	&	4800	&	0.80	&	7.5	& $	-2.50	$&	8.10	&	0.79	&	0.84	&	4	\\
\object{HD6461}	&	5109	&	1.86	&	6.2	& $	-1.30	$&	7.65	&	0.75	&	0.82	&	2	\\
\object{HD6755}	&	5080	&	2.70	&	3.5	& $	-1.72	$&	7.73	&	0.67	&	0.76	&	3	\\
\object{HD7374}	&	13327	&	3.84	&	20.8	& $	-0.80	$&	5.96	&	-0.08	&	-0.06	&	2	\\
\object{HD8376} &	8150	&	3.30	&	15.0	& $	-2.82	$&	9.59	&	0.13	&	...	&	1	\\
...	&	7606	&	2.87	&	0.0	& $	-3.06	$&	9.59	&	0.13	&	...	&	2	\\
\object{HD9051}	&	4840	&	2.30	&	0.5	& $	-1.50	$&	8.92	&	0.76	&	0.84	&	3	\\
\object{HD13359}  &	5150	&	2.80	&	8.3	& $	-1.66	$&	9.67	&	0.69	&	0.76	&	3	\\
\object{HD13780}	&	7950	&	3.10	&	14.0	& $	-1.53	$&	9.81	&	0.09	&	0.11	&	1	\\
	...		&	7930	&	3.10	&	10.0	& $	-1.50	$&	9.81	&	0.09	&	0.11	&	4	\\
\object{HD14829}	&	8900	&	3.20	&	7.0	& $	-2.39	$&	10.22	&	0.08	&	0.04	&	1	\\
	...		&	9086	&	3.31	&	14.3	& $	-2.01	$&	10.22	&	0.08	&	0.04	&	2	\\
\object{HD16456}	&	7700	&	2.80	&	15.0	& $	-1.50	$&	9.04	&	0.22	&	0.27	&	4	\\
\object{HD19445}	&	5911	&	4.30	&	10.0	& $	-1.60	$&	8.05	&	0.46	&	0.56	&	4	\\
\object{HD21581}	&	4860	&	2.30	&	5.7	& $	-1.65	$&	8.72	&	0.75	&	0.82	&	3	\\
	...		&	4825 &	2.00	&	5.0	& $	-1.70	$&	8.72	&	0.75	&	0.82	&	4	\\
\object{HD22879}	&	5808	&	4.20	&	4.7	& $	-0.90	$&	6.74	&	0.49	&	0.66	&	4	\\
\object{HD23798}	&	4310	&	1.00	&	5.0	& $	-1.90	$&	8.32	&	1.03	&	1.01	&	3	\\
	...		&	4310	&	1.00	&	0.0	& $	-1.90	$&	8.32	&	1.03	&	1.01	&	5	\\
	...		&	4566	&	0.80	&	6.2	& $	-2.10	$&	...	&	...	&	...	&	4	\\
\object{HD24289}	&	5700	&	3.50	&	6.3	& $	-2.20	$&	9.96	&	0.52	&	0.60	&	4	\\
\object{HD24341}	&	5348	&	3.79	&	3.5	& $	-0.90	$&	7.86	&	0.66	&	0.74	&	2	\\
\object{HD25532}	&	5553	&	2.11	&	7.7	& $	-1.41	$&	8.24	&	0.61	&	0.72	&	2	\\
	...		&	5320	&	2.54	&	4.8	& $	-1.33	$&	8.24	&	0.61	&	0.72	&	5	\\
\object{HD25704}	&	5830	&	4.10	&	4.8	& $	-1.10	$&	8.10	&	0.55	&	0.64	&	4	\\
\object{HD26297}	&	4500	&	1.20	&	5.0	& $	-1.70	$&	7.47	&	1.08	&	1.05	&	4	\\
\object{HD27295}	&	11956	&	3.92	&	4.0	& $	-0.95	$&	5.49	&	-0.07	&	-0.05	&	2	\\
\object{HD27928}	&	4990	&	2.30	&	1.7	& $	-2.25	$&	9.53	&	0.69	&	0.77	&	3	\\
	...		&	5206	&	2.90	&	4.0	& $	-2.00	$&	9.53	&	0.69	&	0.77	&	4	\\
\object{HD29574}	&	4310	&	0.60	&	5.5	& $	-1.90	$&	8.38	&	1.32	&	1.26	&	4	\\
	...		&	3960	&	0.57	&	3.7	& $	-2.11	$&	8.38	&	1.32	&	1.26	&	5	\\
\object{HD31943}	&	7690	&	3.20	&	6.0	& $	-1.00	$&	8.27	&	0.10	&	0.14	&	4	\\
\object{HD34328}	&	5928	&	4.30	&	5.5	& $	-1.70	$&	9.46	&	0.49	&	0.58	&	4	\\
\object{HD36702}	&	4180	&	0.80	&	6.5	& $	-1.86	$&	8.38	&	1.15	&	1.11	&	3	\\
	...		&	4485	&	0.80	&	5.6	& $	-2.00	$&	8.38	&	1.15	&	1.11	&	4	\\
\object{HD44007}	&	4850	&	2.00	&	5.0	& $	-1.70	$&	8.06	&	0.79	&	0.85	&	4	\\
\object{HD45282}	&	5230	&	2.90	&	5.0	& $	-1.80	$&	8.02	&	0.65	&	0.76	&	3	\\
	...		&	5477 &	3.30	&	3.0	& $	-1.40	$&	8.02	&	0.65	&	0.76	&	4	\\
\object{HD46341}	&	5683	&	4.20	&	4.0	& $	-0.80	$&	8.60	&	0.56	&	0.64	&	4	\\
\object{HD51754}	&	5830	&	4.30	&	3.5	& $	-0.50	$&	9.03	&	0.57	&	0.65	&	4	\\
\object{HD51929}	&	5886	&	3.50	&	3.0	& $	-0.50	$&	7.43	&	0.59	&	0.66	&	4	\\
\object{HD56274}	&	5700	&	4.30	&	5.0	& $	-0.60	$&	7.79	&	0.57	&	0.68	&	4	\\
\object{HD60778}	&	8050	&	3.10	&	13.0	& $	-1.34	$&	9.12	&	0.07	&	0.15	&	1	\\
	...		&	8020	&	3.13	&	10.0	& $	-1.48	$&	9.12	&	0.07	&	0.15	&	2	\\
\object{HD63077}	&	5715	&	4.10	&	5.0	& $	-1.00	$&	5.37	&	0.58	&	0.70	&	4	\\
\object{HD63598}	&	5852	&	4.10	&	4.5	& $	-0.70	$&	7.93	&	0.54	&	0.62	&	4	\\
\object{HD63791}	&	4954	&	2.17	&	4.4	& $	-1.72	$&	7.92	&	0.86	&	0.89	&	2	\\
	...		&	4660	&	1.80	&	3.7	& $	-1.64	$&	7.92	&	0.86	&	0.89	&	3	\\
\object{HD64488}	&	8826	&	3.63	&	150.6	& $	-0.77	$&	7.14	&	0.16	&	0.06	&	2	\\
\object{HD74721}	&	8900	&	3.30	&	6.0	& $	-1.48	$&	8.71	&	0.05	&	0.06	&	1	\\
	...		&	8677	&	3.38	&	2.6	& $	-1.41	$&	8.71	&	0.05	&	0.06	&	2	\\
	...		&	8900	&	3.30	&	1.0	& $	-1.40	$&	8.71	&	0.05	&	0.06	&	4	\\
\object{HD76932}	&	5880	&	4.00	&	5.0	& $	-1.00	$&	5.86	&	0.53	&	0.59	&	4	\\
\object{HD78913}	&	8500	&	3.25	&	14.0	& $	-1.43	$&	9.29	&	0.05	&	0.11	&	1	\\
	...		&	8515	&	3.20	&	10.0	& $	-1.50	$&	9.29	&	0.05	&	0.11	&	4	\\
\object{HD79452}	&	5042	&	2.14	&	6.1	& $	-0.91	$&	5.99	&	0.81	&	0.86	&	2	\\
\object{HD82590}	&	6094	&	2.04	&	9.7	& $	-1.50	$&	9.42	&	0.39	&	0.54	&	2	\\
	...		&	5960	&	2.70	&	7.7	& $	-1.85	$&	9.42	&	0.39	&	0.54	&	5	\\
\object{HD83212}	&	4430	&	1.40	&	7.3	& $	-1.45	$&	8.34	&	1.01	&	0.99	&	3	\\
	...		&	4439	&	1.40	&	6.0	& $	-1.40	$&	8.34	&	1.01	&	0.99	&	4	\\
\object{HD83220}	&	6546	&	4.20	&	8.0	& $	-0.70	$&	8.56	&	0.35	&	0.48	&	4	\\
\object{HD84903}	&	4700	&	3.30	&	6.0	& $	-1.40	$&	8.04	&	1.06	&	1.03	&	4	\\
\object{HD84937}	&	6409	&	3.90	&	5.2	& $	-2.20	$&	8.28	&	0.41	&	0.46	&	4	\\
\object{HD85773}	&	4450	&	1.10	&	7.0	& $	-2.00	$&	9.43	&	1.08	&	1.14	&	4	\\
\object{HD86986}	&	7950	&	3.20	&	9.5	& $	-1.66	$&	8.01	&	0.10	&	0.13	&	1	\\
	...		&	7775	&	3.05	&	9.2	& $	-1.85	$&	8.01	&	0.10	&	0.13	&	2	\\
	...		&	7950	&	3.20	&	13.0	& $	-1.80	$&	8.01	&	0.10	&	0.13	&	4	\\
\object{HD87047}	&	7850	&	3.10	&	6.0	& $	-2.43	$&	9.72	&	0.14	&	...	&	1	\\
	...		&	7682	&	2.95	&	9.2	& $	-2.36	$&	9.72	&	0.14	&	...	&	2	\\
\object{HD87112}	&	9750	&	3.50	&	6.5	& $	-1.56	$&	9.71	&	-0.02	&	...	&	1	\\
  ...	 &	9557	&	3.46	&	7.2	& $	-1.65	$&	9.71	&	-0.02	&	...	&	2	\\
\object{HD93329}	&	8250	&	3.10	&	11.0	& $	-1.30	$&	8.76	&	0.10	&	0.14	&	1	\\
	...		&	8042	&	3.09	&	9.6	& $	-1.49	$&	8.76	&	0.10	&	0.14	&	2	\\
\object{HD93529}	&	4840	&	2.40	&	2.7	& $	-1.24	$&	9.31	&	0.77	&	0.83	&	3	\\
	...		&	4840	&	2.40	&	8.0	& $	-1.20	$&	9.31	&	0.77	&	0.83	&	4	\\
\object{HD97560}	&	5422	&	2.39	&	7.4	& $	-1.06	$&	7.92	&	0.66	&	0.72	&	2	\\
\object{HD97916}	&	6016	&	4.00	&	10.2	& $	-1.10	$&	9.17	&	0.38	&	0.49	&	4	\\
\object{HD99383}	&	6143	&	4.20	&	4.0	& $	-1.50	$&	9.08	&	0.48	&	0.55	&	4	\\
\object{HD101063}	&	5163	&	3.40	&	5.0	& $	-1.10	$&	9.45	&	0.76	&	0.80	&	4	\\
\object{HD103036}	&	4375	&	0.80	&	8.0	& $	-1.70	$&	8.18	&	1.29	&	1.23	&	4	\\
\object{HD103376}	&	13554	&	3.96	&	189.9	& $	-0.71	$&	10.17	&	-0.14	&	-0.11	&	2	\\
\object{HD103545}	&	4690	&	1.70	&	5.0	& $	-2.42	$&	9.20	&	0.71	&	0.86	&	3	\\
	...		&	4725	&	1.70	&	5.7	& $	-2.10	$&	9.20	&	0.71	&	0.86	&	4	\\
\object{HD104893}	&	4500	&	1.10	&	6.0	& $	-2.20	$&	9.25	&	1.20	&	1.18	&	4	\\
\object{HD105262}	&	8855	&	1.82	&	6.1	& $	-1.61	$&	7.09	&	0.01	&	0.04	&	2	\\
\object{HD105546}	&	5299	&	2.20	&	5.2	& $	-1.67	$&	8.61	&	0.79	&	0.72	&	2	\\
\object{HD106304}	&	9750	&	3.50	&	10.0	& $	-1.34	$&	9.07	&	0.03	&	0.04	&	1	\\
	...		&	9747	&	3.50	&	5.0	& $	-1.50	$&	9.07	&	0.03	&	0.04	&	4	\\
\object{HD106373}	&	6160	&	2.70	&	10.8	& $	-2.48	$&	8.91	&	0.40	&	0.51	&	5	\\
\object{HD107752}	&	4750	&	1.70	&	4.6	& $	-2.64	$&	10.07	&	0.72	&	0.84	&	3	\\
\object{HD108317}	&	5230	&	2.40	&	5.1	& $	-2.48	$&	8.03	&	0.60	&	0.68	&	3	\\
\object{HD108577}	&	5192	&	1.50	&	5.8	& $	-2.33	$&	9.55	&	0.63	&	0.76	&	2	\\
	...		&	5040	&	1.90	&	6.9	& $	-2.50	$&	9.55	&	0.63	&	0.76	&	3	\\
\object{HD109995}	&	8500	&	3.10	&	26.0	& $	-1.70	$&	7.60	&	0.04	&	0.06	&	1	\\
	...		&	8382	&	3.25	&	22.9	& $	-1.76	$&	7.60	&	0.04	&	0.06	&	2	\\
\object{HD110184}	&	4366	&	0.50	&	4.0	& $	-2.40	$&	8.31	&	1.15	&	1.11	&	4	\\
\object{HD110281}	&	3850	&	0.20	&	5.5	& $	-1.75	$&	9.39	&	1.71	&	1.60	&	5	\\
\object{HD110679}	&	5001	&	1.91	&	5.1	& $	-1.08	$&	9.16	&	0.86	&	...	&	2	\\
\object{HD110885}	&	5330	&	2.50	&	8.2	& $	-1.59	$&	9.14	&	0.60	&	0.73	&	3	\\
\object{HD110930}	&	4934	&	2.31	&	4.7	& $	-0.94	$&	9.71	&	0.90	&	...	&	2	\\
\object{HD111721}	&	4860	&	2.50	&	3.0	& $	-1.42	$&	7.97	&	0.81	&	0.83	&	3	\\
	...		&	4825	&	2.20	&	5.0	& $	-1.50	$&	7.97	&	0.81	&	0.83	&	4	\\
\object{HD111777}	&	5693	&	4.40	&	5.0	& $	-0.70	$&	8.46	&	0.61	&	0.68	&	4	\\
\object{HD111980}	&	6032	&	3.70	&	4.0	& $	-0.70	$&	8.38	&	0.53	&	0.62	&	4	\\
\object{HD112030}	&	4699	&	1.81	&	4.3	& $	-1.12	$&	8.70	&	0.90	&	...	&	2	\\
\object{HD113083}	&	5762	&	4.00	&	4.5	& $	-0.90	$&	8.05	&	0.53	&	0.62	&	4	\\
\object{HD115444}	&	4736	&	1.62	&	4.6	& $	-3.18	$&	9.00	&	0.70	&	0.79	&	2	\\
\object{HD117880}	&	9300	&	3.30	&	14.0	& $	-1.51	$&	9.06	&	0.02	&	0.09	&	1	\\
	...		&	7914	&	2.83	&	14.5	& $	-2.25	$&	9.06	&	0.02	&	0.09	&	2	\\
	...		&	7880	&	3.30	&	16.5	& $	-1.60	$&	9.06	&	0.02	&	0.09	&	4	\\
\object{HD118055}	&	4160	&	1.00	&	7.4	& $	-1.46	$&	8.89	&	1.21	&	1.23	&	3	\\
	...		&	4088	&	0.80	&	5.0	& $	-1.80	$&	8.89	&	1.21	&	1.23	&	4	\\
\object{HD119516}	&	5689	&	2.23	&	8.1	& $	-1.92	$&	9.13	&	0.39	&	0.72	&	2	\\
	...		&	5440	&	2.50	&	9.1	& $	-2.49	$&	9.13	&	0.39	&	0.72	&	3	\\
\object{HD121135}	&	4910	&	1.90	&	8.6	& $	-1.83	$&	9.30	&	0.60	&	0.83	&	3	\\
\object{HD121261}	&	4210	&	1.00	&	8.0	& $	-1.52	$&	9.21	&	1.29	&	1.20	&	3	\\
	...		&	4210	&	1.00	&	5.0	& $	-1.50	$&	9.21	&	1.29	&	1.20	&	4	\\
\object{HD122563}	&	4697	&	1.30	&	5.0	& $	-2.60	$&	6.20	&	0.90	&	0.87	&	4	\\
\object{HD122956}	&	4530	&	1.60	&	6.3	& $	-1.71	$&	7.25	&	0.93	&	0.93	&	3	\\
	...		&	4575	&	1.10	&	8.0	& $	-1.80	$&	7.25	&	0.93	&	0.93	&	4	\\
\object{HD124358}	&	4640	&	1.50	&	6.7	& $	-1.98	$&	9.54	&	0.84	&	0.96	&	3	\\
\object{HD126238}	&	4979	&	2.50	&	5.0	& $	-1.70	$&	7.68	&	0.76	&	0.82	&	4	\\
\object{HD126587}	&	4850	&	1.80	&	4.3	& $	-2.58	$&	9.15	&	0.73	&	0.81	&	3	\\
\object{HD128279}	&	5275	&	2.80	&	5.0	& $	-2.00	$&	7.97	&	0.63	&	0.70	&	4	\\
\object{HD128801}	&	10300	&	3.55	&	9.0	& $	-1.56	$&	8.73	&	-0.04	&	-0.02	&	1	\\
	...		&	10162	&	3.54	&	8.6	& $	-1.38	$&	8.73	&	-0.04	&	-0.02	&	2	\\
\object{HD130095}	&	9000	&	3.30	&	9.5	& $	-2.04	$&	8.13	&	0.07	&	0.05	&	1	\\
	...		&	9000	&	3.30	&	7.0	& $	-1.80	$&	8.13	&	0.07	&	0.05	&	4	\\
\object{HD130201}	&	8650	&	3.50	&	16.0	& $	-0.86	$&	10.07	&	0.08	&	...	&	1	\\
\object{HD132475}	&	5920	&	3.60	&	5.0	& $	-1.10	$&	8.57	&	0.53	&	0.58	&	4	\\
\object{HD134169}	&	5861	&	3.90	&	5.2	& $	-0.80	$&	7.67	&	0.49	&	0.64	&	4	\\
\object{HD135148}	&	4180	&	0.80	&	7.8	& $	-1.88	$&	9.40	&	1.21	&	1.36	&	3	\\
\object{HD136316}	&	4998	&	1.10	&	4.0	& $	-1.40	$&	7.65	&	1.12	&	1.08	&	4	\\
\object{HD139961}	&	8500	&	3.20	&	37.0	& $	-1.68	$&	8.86	&	0.08	&	0.11	&	1	\\
\object{HD140283}	&	5928	&	3.40	&	5.0	& $	-2.00	$&	7.24	&	0.45	&	0.56	&	4	\\
\object{HD141531}	&	4340	&	1.10	&	7.5	& $	-1.57	$&	9.15	&	1.15	&	1.20	&	3	\\
\object{HD143459}	&	9990	&	3.57	&	36.8	& $	-0.84	$&	5.53	&	0.04	&	0.06	&	2	\\
\object{HD145293}	&	6394	&	3.04	&	9.8	& $	-1.11	$&	10.03	&	0.58	&	0.73	&	2	\\
\object{HD145417}	&	4953	&	4.50	&	5.0	& $	-1.20	$&	7.52	&	0.82	&	0.94	&	4	\\
\object{HD145598}	&	5525	&	4.40	&	5.0	& $	-0.60	$&	8.66	&	0.66	&	0.72	&	4	\\
\object{HD148704}	&	5096	&	4.00	&	6.2	& $	-0.50	$&	7.24	&	0.86	&	0.90	&	4	\\
\object{HD148816}	&	5882	&	4.00	&	5.7	& $	-0.70	$&	7.27	&	0.54	&	0.65	&	4	\\
\object{HD149414}	&	5437	&	4.40	&	5.0	& $	-1.00	$&	9.63	&	0.74	&	0.90	&	4	\\
\object{HD149996}	&	5700	&	3.90	&	5.0	& $	-0.60	$&	8.49	&	0.61	&	0.68	&	4	\\
\object{HD158809}	&	5450	&	3.80	&	5.0	& $	-0.50	$&	8.13	&	0.64	&	0.72	&	4	\\
\object{HD159482}	&	5987	&	4.30	&	5.0	& $	-1.00	$&	8.39	&	0.56	&	0.69	&	4	\\
\object{HD160617}	&	6209	&	3.80	&	6.2	& $	-1.70	$&	8.73	&	0.45	&	0.53	&	4	\\
\object{HD161770}	&	5696	&	3.69	&	2.6	& $	-1.81	$&	9.66	&	0.66	&	0.73	&	2	\\
	...		&	5547	&	3.90	&	5.8	& $	-2.00	$&	9.66	&	0.66	&	0.73	&	4	\\
\object{HD161817}	&	7550	&	3.00	&	17.0	& $	-1.64	$&	6.99	&	0.14	&	0.27	&	1	\\
	...		&	7711	&	3.22	&	15.2	& $	-1.52	$&	6.99	&	0.14	&	0.27	&	2	\\
\object{HD163799}	&	5859	&	3.90	&	5.2	& $	-0.90	$&	8.81	&	0.54	&	0.62	&	4	\\
\object{HD163810}	&	5523	&	4.10	&	6.0	& $	-1.10	$&	9.62	&	0.62	&	0.68	&	4	\\
\object{HD165195}	&	4200	&	0.76	&	1.8	& $	-2.16	$&	7.34	&	1.24	&	1.19	&	5	\\
	...		&	4100	&	0.80	&	5.0	& $	-1.90	$&	7.34	&	1.24	&	1.19	&	4	\\
\object{HD167105}	&	9050	&	3.30	&	21.5	& $	-1.66	$&	8.93	&	0.04	&	0.04	&	1	\\
	...		&	8875	&	3.37	&	20.0	& $	-1.62	$&	8.93	&	0.04	&	0.04	&	2	\\
\object{HD167768}	&	4823	&	0.82	&	6.8	& $	-1.54	$&	6.00	&	0.89	&	0.99	&	2	\\
\object{HD171496}	&	4820	&	2.30	&	7.1	& $	-1.16	$&	8.52	&	1.07	&	1.04	&	3	\\
	...		&	4700	&	1.60	&	7.0	& $	-0.90	$&	8.52	&	1.07	&	1.04	&	4	\\
\object{HD175179}	&	5830	&	3.90	&	4.4	& $	-0.70	$&	9.04	&	0.58	&	0.66	&	4	\\
\object{HD175305}	&	5149	&	3.23	&	3.5	& $	-1.39	$&	7.20	&	0.73	&	0.89	&	2	\\
\object{HD176203}	&	4820	&	2.40	&	6.8	& $	-1.81	$&	8.79	&	0.69	&	0.78	&	3	\\
\object{HD179626}	&	6106	&	3.70	&	4.0	& $	-0.80	$&	9.14	&	0.53	&	0.61	&	4	\\
\object{HD180903}	&	7700	&	3.10	&	18.5	& $	-1.32	$&	9.61	&	0.15	&	...	&	1	\\
\object{HD181007}	&	4770	&	2.00	&	4.2	& $	-2.00	$&	9.63	&	0.78	&	0.83	&	3	\\
\object{HD184266}	&	5760	&	1.82	&	9.3	& $	-1.73	$&	7.57	&	0.59	&	0.62	&	2	\\
	...		&	5500	&	2.50	&	8.5	& $	-1.50	$&	7.57	&	0.59	&	0.62	&	4	\\
	...		&	5490	&	2.60	&	5.0	& $	-1.87	$&	7.57	&	0.59	&	0.62	&	5	\\
\object{HD186478}	&	4540	&	1.40	&	5.3	& $	-2.45	$&	9.18	&	0.90	&	0.96	&	3	\\
\object{HD187111}	&	4260	&	1.04	&	2.4	& $	-1.65	$&	7.75	&	1.17	&	1.13	&	5	\\
\object{HD189558}	&	5602	&	3.70	&	5.2	& $	-1.10	$&	7.72	&	0.55	&	0.64	&	4	\\
\object{HD192031}	&	5324	&	4.40	&	5.0	& $	-0.80	$&	8.66	&	0.72	&	0.78	&	4	\\
\object{HD195019}	&	4727	&	1.80	&	4.3	& $	-2.32	$&	6.91	&	0.64	&	0.72	&	2	\\
\object{HD195636}	&	5399	&	1.93	&	20.6	& $	-2.74	$&	9.57	&	0.56	&	0.71	&	2	\\
	...		&	5370	&	2.40	&	22.2	& $	-2.40	$&	9.57	&	0.56	&	0.71	&	5	\\
\object{HD199288}	&	5655	&	4.20	&	5.0	& $	-0.60	$&	6.52	&	0.59	&	0.68	&	4	\\
\object{HD199289}	&	5984	&	4.30	&	4.0	& $	-0.80	$&	8.30	&	0.52	&	0.61	&	4	\\
\object{HD199854}	&	6338	&	2.18	&	24.3	& $	-1.71	$&	8.97	&	0.35	&	0.46	&	2	\\
\object{HD200654}	&	5477	&	3.60	&	4.0	& $	-2.40	$&	9.11	&	0.63	&	0.65	&	4	\\
\object{HD200973}	&	6453	&	3.90	&	4.8	& $	-0.50	$&	7.22	&	0.46	&	0.53	&	4	\\
\object{HD201099}	&	5912	&	4.00	&	5.3	& $	-0.50	$&	7.60	&	0.52	&	0.62	&	4	\\
\object{HD202759}	&	7500	&	3.05	&	11.0	& $	-2.35	$&	9.11	&	0.17	&	0.22	&	1	\\
\object{HD203854}	&	5923	&	0.84	&	198.9	& $	-2.26	$&	9.15	&	0.48	&	...	&	2	\\
\object{HD204543}	&	5365	&	1.20	&	4.0	& $	-2.00	$&	8.60	&	0.76	&	0.89	&	4	\\
\object{HD206739}	&	4620	&	1.80	&	5.1	& $	-1.57	$&	8.70	&	0.89	&	0.98	&	3	\\
	...		&	4930	&	1.70	&	5.3	& $	-1.60	$&	8.70	&	0.89	&	0.98	&	4	\\
\object{HD208069}	&	5030	&	2.60	&	3.7	& $	-1.83	$&	9.25	&	0.68	&	0.75	&	3	\\
\object{HD208110}	&	5101	&	2.11	&	4.8	& $	-1.26	$&	6.16	&	0.75	&	0.82	&	2	\\
\object{HD212038}	&	5076	&	4.50	&	4.4	& $	-0.50	$&	8.79	&	0.79	&	0.88	&	4	\\
\object{HD213467}	&	5010	&	2.80	&	1.5	& $	-1.45	$&	8.58	&	0.68	&	0.74	&	3	\\
\object{HD213468}	&	9150	&	3.30	&	12.0	& $	-1.67	$&	10.78	&	0.10	&	...	&	1	\\
\object{HD214362}	&	5700	&	2.60	&	7.5	& $	-2.20	$&	9.10	&	0.46	&	0.58	&	5	\\
\object{HD214925}	&	3890	&	0.30	&	4.5	& $	-2.14	$&	9.30	&	1.47	&	1.50	&	5	\\
\object{HD215257}	&	5978	&	4.40	&	3.0	& $	-0.70	$&	7.46	&	0.47	&	0.59	&	4	\\
\object{HD217515}	&	6727	&	3.79	&	9.7	& $	-1.02	$&	9.36	&	0.36	&	0.42	&	2	\\
\object{HD218732}	&	3900	&	0.20	&	11.1	& $	-2.00	$&	8.47	&	1.52	&	1.56	&	3	\\
\object{HD218732}	&	3900	&	0.20	&	3.1	& $	-2.00	$&	8.47	&	1.52	&	1.56	&	5	\\
\object{HD219617}	&	5825	&	4.30	&	6.2	& $	-1.50	$&	8.16	&	0.47	&	0.62	&	4	\\
\object{HD220662}	&	4450	&	1.30	&	3.0	& $	-1.75	$&	10.03	&	1.09	&	1.01	&	3	\\
\object{HD220787}	&	17747	&	3.75	&	26.3	& $	-0.55	$&	8.29	&	-0.15	&	-0.19	&	2	\\
\object{HD220838}	&	4280	&	1.10	&	6.5	& $	-1.53	$&	9.39	&	1.11	&	1.12	&	3	\\
\object{HD221170}	&	4410	&	1.10	&	1.0	& $	-1.56	$&	7.71	&	1.02	&	1.00	&	5	\\
\object{HD222434}	&	4430	&	1.30	&	5.0	& $	-1.56	$&	8.81	&	1.04	&	1.04	&	3	\\
	...		&	4477	&	1.10	&	5.4	& $	-1.70	$&	8.81	&	1.04	&	1.04	&	4	\\
\object{HD229274}	&	5690	&	2.46	&	6.7	& $	-1.40	$&	9.06	&	0.57	&	0.69	&	2	\\
\object{HD233666}	&	5874	&	3.15	&	5.3	& $	-1.31	$&	9.34	&	0.60	&	0.71	&	2	\\
\object{HD252940}	&	7550	&	2.95	&	24.5	& $	-1.80	$&	9.10	&	0.30	&	0.31	&	1	\\
	...		&	7652	&	3.11	&	22.9	& $	-1.70	$&	9.10	&	0.30	&	0.31	&	2	\\
\object{HD274939}	&	5282	&	3.00	&	3.0	& $	-1.20	$&	9.45	&	0.68	&	0.79	&	4	\\
\object{BD+00 0145}	&	9121	&	4.18	&	27.8	& $	-2.47	$&	10.60	&	0.14	&	...	&	2	\\
\object{BD+01 0514}	&	7673	&	3.10	&	137.9	& $	-2.00	$&	9.69	&	0.21	&	...	&	2	\\
\object{BD+01 0548}	&	8714	&	3.38	&	10.2	& $	-2.23	$&	10.79	&	-0.05	&	...	&	2	\\
\object{BD+03 0740}	&	6406	&	3.76	&	6.0	& $	-2.87	$&	9.82	&	0.36	&	0.48	&	2	\\
\object{BD+09 3223}	&	5305	&	1.91	&	5.4	& $	-2.34	$&	9.25	&	0.56	&	0.69	&	2	\\
\object{BD+1 3070}	&	5130	&	2.70	&	5.0	& $	-1.85	$&	9.99	&	0.63	&	0.81	&	3	\\
\object{BD+3 2782}	&	4500	&	1.30	&	5.3	& $	-2.01	$&	9.72	&	0.90	&	1.05	&	3	\\
\object{BD+3 740}	&	6075	&	3.80	&	1.5	& $	-2.80	$&	9.82	&	0.36	&	0.48	&	4	\\
\object{BD+5 3098}	&	4930	&	2.00	&	5.2	& $	-2.40	$&	10.40	&	0.80	&	0.82	&	3	\\
\object{BD+6 648}	&	4500	&	1.10	&	6.0	& $	-2.10	$&	9.09	&	1.18	&	1.24	&	4	\\
	...		&	4160	&	0.87	&	1.2	& $	-1.82	$&	9.09	&	1.18	&	1.24	&	5	\\
\object{BD+8 2856}	&	4480	&	1.10	&	8.9	& $	-2.31	$&	9.96	&	0.89	&	0.96	&	3	\\
	...		&	4480	&	1.10	&	7.0	& $	-2.30	$&	9.96	&	0.89	&	0.96	&	4	\\
\object{BD+9 2574}	&	4860	&	2.10	&	2.5	& $	-1.95	$&	10.34	&	0.74	&	0.82	&	3	\\
\object{BD+9 2860}	&	5240	&	2.50	&	3.9	& $	-1.67	$&	10.74	&	0.53	&	0.76	&	3	\\
\object{BD+9 2870}	&	4600	&	1.40	&	5.2	& $	-2.37	$&	9.70	&	0.88	&	1.01	&	3	\\
\object{BD+9 3223}	&	5310	&	2.40	&	4.8	& $	-2.41	$&	9.25	&	0.56	&	0.69	&	3	\\
\object{BD+10 2495}	&	5275	&	2.75	&	2.6	& $	-2.07	$&	9.69	&	0.63	&	0.79	&	2	\\
	...		&	4920	&	2.20	&	3.8	& $	-2.14	$&	9.69	&	0.63	&	0.79	&	3	\\
	...		&	5027	&	1.40	&	3.0	& $	-2.00	$&	9.69	&	0.63	&	0.79	&	4	\\
\object{BD+11 2998}	&	5647	&	2.39	&	6.6	& $	-1.28	$&	9.07	&	0.63	&	0.73	&	2	\\
	...		&	5360	&	2.50	&	6.8	& $	-1.46	$&	9.07	&	0.63	&	0.73	&	3	\\
\object{BD+12 2547}	&	4610	&	1.50	&	3.9	& $	-2.07	$&	9.92	&	0.83	&	1.01	&	3	\\
\object{BD+13 3683}	&	5540	&	3.10	&	5.1	& $	-1.90	$&	10.55	&	0.64	&	0.73	&	3	\\
\object{BD+14 4757}	&	6390	&	4.99	&	2.1	& $	-0.56	$&	10.14	&	0.43	&	...	&	2	\\
\object{BD+17 3248}	&	5398	&	2.21	&	5.4	& $	-2.08	$&	9.37	&	0.62	&	0.73	&	2	\\
\object{BD+17 4708}	&	6297	&	4.40	&	3.5	& $	-1.61	$&	9.45	&	0.43	&	0.53	&	2	\\
\object{BD+18 2757}	&	4741	&	1.16	&	5.5	& $	-2.43	$&	9.83	&	0.77	&	0.81	&	2	\\
	...		&	4840	&	1.70	&	7.8	& $	-2.52	$&	9.83	&	0.77	&	0.81	&	3	\\
\object{BD+18 2890}	&	5347	&	2.60	&	3.2	& $	-1.78	$&	9.77	&	0.72	&	0.84	&	2	\\
	...		&	4970	&	2.50	&	5.1	& $	-1.61	$&	9.77	&	0.72	&	0.84	&	3	\\
\object{BD+18 2976}	&	4550	&	1.30	&	5.2	& $	-2.42	$&	9.85	&	0.78	&	1.02	&	3	\\
\object{BD+20 3004}	&	14549	&	3.80	&	104.7	& $	-0.91	$&	10.04	&	-0.06	&	-0.12	&	2	\\
\object{BD+22 2411}	&	4320	&	1.00	&	0.0	& $	-1.95	$&	9.95	&	1.25	&	1.21	&	5	\\
\object{BD+25 1981}	&	7302	&	4.41	&	7.9	& $	-1.43	$&	9.29	&	0.36	&	0.36	&	2	\\
\object{BD+25 2436}	&	4847	&	2.14	&	6.1	& $	-0.76	$&	9.92	&	0.89	&	...	&	2	\\
\object{BD+25 2497}	&	5169	&	2.42	&	5.1	& $	-0.84	$&	10.29	&	0.91	&	...	&	2	\\
\object{BD+25 2602}	&	8400	&	3.20	&	16.0	& $	-1.98	$&	10.14	&	0.04	&	0.07	&	1	\\
	...		&	8250	&	3.26	&	13.3	& $	-2.08	$&	10.14	&	0.04	&	0.07	&	2	\\
\object{BD+27 2057}	&	4695	&	1.58	&	6.5	& $	-1.25	$&	9.44	&	0.99	&	...	&	2	\\
\object{BD+29 2231}	&	4756	&	2.39	&	4.8	& $	-0.65	$&	9.81	&	0.92	&	...	&	2	\\
\object{BD+29 2294}	&	5132	&	3.18	&	5.0	& $	-0.55	$&	9.51	&	0.82	&	...	&	2	\\
\object{BD+30 2355}	&	10215	&	3.29	&	97.3	& $	-2.70	$&	10.65	&	-0.10	&	-0.04	&	2	\\
\object{BD+30 2034}	&	4290	&	1.00	&	8.9	& $	-1.53	$&	10.40	&	1.40	&	1.23	&	3	\\
\object{BD+32 2188}	&	10450	&	2.10	&	2.5	& $	-1.45	$&	10.65	&	0.01	&	-0.01	&	1	\\
	...		&	10257	&	2.00	&	0.4	& $	-1.05	$&	10.65	&	0.01	&	-0.01	&	2	\\
\object{BD+33 2171}	&	7149	&	3.72	&	44.0	& $	-1.73	$&	10.63	&	0.15	&	0.33	&	2	\\
\object{BD+36 2242}	&	11650	&	4.01	&	77.1	& $	-0.84	$&	9.91	&	-0.06	&	-0.04	&	2	\\
\object{BD+36 2303}	&	4705	&	2.40	&	5.1	& $	-0.77	$&	9.54	&	1.02	&	...	&	2	\\
\object{BD+42 2309}	&	8800	&	3.20	&	35.0	& $	-1.62	$&	10.82	&	-0.02	&	0.06	&	1	\\
	...		&	8796	&	3.39	&	30.7	& $	-1.69	$&	10.82	&	-0.02	&	0.06	&	2	\\
\object{BD+44 493}	&	5510	&	2.60	&	3.9	& $	-2.71	$&	9.13	&	0.46	&	0.78	&	3	\\
\object{BD-02 0524}	&	16563	&	3.75	&	11.9	& $	-0.63	$&	10.34	&	-0.13	&	-0.11	&	2	\\
\object{BD-1 1792}	&	4850	&	2.70	&	4.6	& $	-1.20	$&	9.25	&	0.82	&	0.84	&	4	\\
\object{BD-1 2582}	&	5130	&	2.40	&	6.9	& $	-2.32	$&	9.60	&	0.67	&	0.78	&	3	\\
	...		&	5130	&	2.40	&	10.0	& $	-2.30	$&	9.60	&	0.67	&	0.78	&	4	\\
\object{BD-3 5215}	&	5420	&	2.60	&	7.3	& $	-1.64	$&	10.13	&	0.68	&	0.77	&	3	\\
\object{BD-8 3901}	&	4600	&	1.90	&	4.3	& $	-1.88	$&	9.44	&	0.90	&	0.91	&	3	\\
\object{BD-9 5831}	&	4550	&	1.40	&	5.1	& $	-1.87	$&	9.50	&	0.83	&	0.96	&	3	\\
	...		&	5327	&	1.40	&	3.0	& $	-2.00	$&	9.50	&	0.83	&	0.96	&	4	\\
\object{BD-10 548}	&	4900	&	2.40	&	3.0	& $	-1.71	$&	10.60	&	0.44	&	0.81	&	3	\\
	...		&	5706	&	3.00	&	4.0	& $	-1.50	$&	10.60	&	0.44	&	0.81	&	4	\\
\object{BD-11 145}	&	4780	&	1.70	&	5.2	& $	-2.02	$&	10.60	&	0.70	&	0.91	&	3	\\
\object{BD-12 2669}	&	6880	&	3.91	&	32.0	& $	-2.04	$&	10.22	&	0.33	&	0.36	&	2	\\
\object{BD-14 5890}	&	4840	&	2.10	&	2.2	& $	-2.01	$&	10.31	&	0.78	&	0.90	&	3	\\
\object{BD-15 5781}	&	4590	&	1.60	&	3.4	& $	-2.47	$&	10.80	&	0.70	&	0.97	&	3	\\
\object{BD-17 6036}	&	4830	&	1.90	&	3.9	& $	-2.54	$&	10.60	&	0.60	&	0.86	&	3	\\
\object{BD-18 271}	&	4150	&	0.70	&	0.0	& $	-1.98	$&	9.85	&	1.06	&	1.18	&	5	\\
\object{BD-18 5550}	&	4820	&	1.80	&	3.9	& $	-3.11	$&	9.35	&	0.68	&	0.76	&	3	\\
\object{BD-19 1422}	&	4800	&	2.20	&	5.6	& $	-1.86	$&	9.77	&	0.73	&	0.82	&	3	\\
\object{BD-20 170}	&	5130	&	2.50	&	5.4	& $	-1.31	$&	10.31	&	0.60	&	0.80	&	3	\\
\object{BD-20 6008}	&	4550	&	1.30	&	0.5	& $	-2.63	$&	9.89	&	0.71	&	0.87	&	3	\\
\object{BD-22 395}	&	4780	&	1.70	&	6.5	& $	-2.14	$&	10.60	&	0.70	&	0.83	&	3	\\
\object{BPSCS22189-5}	&	7397	&	3.60	&	13.9	& $	-1.00	$&	14.18	&	0.31	&	...	&	2	\\
\object{BPSCS22894-36}	&	7832	&	4.12	&	10.2	& $	-1.77	$&	14.76	&	0.28	&	...	&	2	\\
\object{CD-23 72}	&	5270	&	2.50	&	8.9	& $	-1.12	$&	9.20	&	0.58	&	0.76	&	3	\\
\object{CD-24 1782}	&	5300	&	2.80	&	8.0	& $	-2.80	$&	9.97	&	0.57	&	0.71	&	4	\\
\object{CD-30 1121}	&	4940	&	2.40	&	2.5	& $	-1.82	$&	10.33	&	0.67	&	0.81	&	3	\\
\object{CD-30 298}	&	5120	&	2.40	&	3.5	& $	-2.90	$&	10.70	&	0.60	&	0.73	&	3	\\
\object{CD-30 8626}	&	5000	&	2.20	&	5.0	& $	-1.67	$&	9.70	&	0.73	&	0.82	&	3	\\
\object{CD-33 9314}	&	4820	&	2.00	&	5.0	& $	-2.10	$&	10.04	&	0.64	&	0.82	&	3	\\
\object{CD-36 1052}	&	5890	&	2.50	&	8.8	& $	-2.00	$&	10.00	&	0.37	&	0.54	&	5	\\
\object{CD-37 14010}	&	4300	&	0.90	&	19.4	& $	-2.55	$&	9.74	&	1.01	&	0.97	&	3	\\
\object{CD-38 245}	&	4920	&	1.80	&	3.4	& $	-4.00	$&	12.00	&	0.73	&	0.84	&	3	\\
\object{Feige40}	&	15904	&	4.54	&	120.7	& $	-1.71	$&	11.10	&	0.00	&	-0.13	&	2	\\
\object{Feige84}	&	18587	&	4.45	&	111.0	& $	<-1.54	$&	11.40	&	0.10	&	-0.17	&	2	\\
\object{GCRV63536}	&	8702	&	4.29	&	10.9	& $	-0.83	$&	11.17	&	0.16	&	...	&	2	\\
\object{HZ27}	&	9883	&	3.38	&	6.6	& $	-1.39	$&	10.43	&	...	&	...	&	2	\\
\object{PG0855+294}	&	20049	&	5.64	&	135.5	& $	<-1.74	$&	...	&	...	&	...	&	2	\\
\object{PG1205+228}	&	16271	&	3.06	&	175.1	& $	<-2.27	$&	11.01	&	-0.13	&	-0.17	&	2	\\
\object{PG2219+094}	&	17402	&	3.91	&	225.3	& $	-1.88	$&	...	&	...	&	...	&	2	\\
\object{PHL3275}	&	4734	&	2.81	&	2.8	& $	-0.73	$&	11.20	&	0.90	&	...	&	2	\\
%##############################################################################################
%##############################################################################################
%                    to submit
%\enddata
%\tablerefs{(1) Kinman et al. 2000; (2) Behr 2003b; (3) Carney et al. 2003;(4) De Medeiros et al. 2006; (5) Carney et al. 2008}
%\end{deluxetable}

%##############################################################################################
%##############################################################################################
%                    for EMULE ApJ
%\tablerefs{
%(1) Kinman 2000; (2) Behr 2003; (3) Carney et al. 2003;(4) De Medeiros et al. 2006; (5) Carney et al. 2008}
\end{longtable*}
\end{center}
%
%\tablenotetext{a}{Star LP 608--62 is also known as BD+1\arcdeg 2341p.  We will}
%make this footnote extra long so that it extends over two lines.}
%%% You can append references to a table using the \tablerefs command.

\vfill\eject
\begin{center}
\begin{longtable*}{lrcrcccrccc}

%Here is the caption, the stuff in [] is the table of contents entry,
%the stuff in {} is the title that will appear on the first page of the
%table.
\caption[Feasible triples for a highly variable Grid]{\\Physical parameters 
and Photometry of Metal-Poor Stars in Globular Cluster}\label{tab:GCStars} \\

%This is the header for the first page of the table...
\hline \hline \\[-2ex]
\multicolumn{1}{l}{Star ID} &
\multicolumn{1}{c}{\Teff} &
\multicolumn{1}{c}{$\log (g)$} &
\multicolumn{1}{c}{\vsini} &
\multicolumn{1}{c}{$\rm{[Fe/H]}$} &
\multicolumn{1}{c}{$V$} &
\multicolumn{1}{c}{$(\bv)$} &
\multicolumn{1}{c}{OTHER} &
\multicolumn{1}{c}{$M_{V}$} &
\multicolumn{1}{c}{$(\bv)_0$} &
\multicolumn{1}{c}{Reference} \\[0.5ex] 
        &	(K)	&	(cgs)	&	(\kms)	& (dex) &	(mag)	&	(mag)	&	(mag)	&	 (mag) & (mag) &   	\\

	\hline
   \\[-1.8ex]
\endfirsthead

%This is the header for the remaining page(s) of the table...
\multicolumn{3}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
  \hline \hline \\[-2ex]
\multicolumn{1}{c}{Star ID} &
\multicolumn{1}{c}{\Teff} &
\multicolumn{1}{c}{$\log (g)$} &
\multicolumn{1}{c}{\vsini} &
\multicolumn{1}{c}{$\rm{[Fe/H]}$} &
\multicolumn{1}{c}{$V$} &
\multicolumn{1}{c}{$(\bv)$} &
\multicolumn{1}{c}{OTHER} &
\multicolumn{1}{c}{$M_{V}$} &
\multicolumn{1}{c}{$(\bv)_0$} &
\multicolumn{1}{c}{Reference} \\[0.5ex] 
        &	(K)	&	(cgs)	&	(\kms)	& (dex) &	(mag)	&	(mag)	&	(mag)	&	 (mag) & (mag) &   	\\

	\hline
  \\[-1.8ex]
\endhead

%This is the footer for all pages except the last page of the table...
  \multicolumn{3}{l}{{Continued on Next Page\ldots}} \\
\endfoot

%This is the footer for the last page of the table...
\hline \hline 
 \\[-0.5ex]
 
% \footnotetext[1]{a) (V-I) Johnson system}
%\footnotetext[2]{b u,(u-y) Str\"omgren system}
%\footnotetext[3]{c F555W,(F439W-F555W) Str\"omgren system}
%\footnotetext[4]{d (U-V) Johnson system}
%\footnotetext[5]{f U,(U-B) Johnson system}
%\multicolumn{1}{l}{NOTES:}\\
%\multicolumn{1}{l}{(a) (V-I) Johnson system.}\\
%\multicolumn{1}{l}{(b) u,(u-y) Str\"omgren system.}\\
%\multicolumn{1}{l}{(c) F555W,(F439W-F555W) Str\"omgren system.}\\
%\multicolumn{1}{l}{(d) (U-V) Johnson system.}\\
%\multicolumn{1}{l}{(e) U,(U-B) Johnson system.}\\

\multicolumn{1}{l}{REFERENCES:}\\
\multicolumn{1}{l}{(1) Peterson 1985.}\\
\multicolumn{1}{l}{(2) Peterson et al. 1995.}\\
\multicolumn{1}{l}{(3) Cohen 1997.}\\
\multicolumn{1}{l}{(4) Recio--Blanco et al. 2002.}\\
\multicolumn{1}{l}{(5) Behr 2003a.}\\
\multicolumn{1}{l}{(6) Crocker et al. 1988.}\\
\multicolumn{1}{l}{(7) Moehler et al. 1995.}\\
\multicolumn{1}{l}{(8) Fabbian et al. 2005.}\\

%\caption*{\footnotesize This table shows ...} \\
%(4) Recio--Blanco et al. 2002; (5) Behr 2003a; (6) Crocker et al. 1988; (7) Moehler et al. 1995; (8) Fabbian et al. 2005.}  \\
\\[-1.8ex] 
\endlastfoot
%################################################################################
%################################################################################
%
%\begin{deluxetable}{lrcrcccrccc}
%\tabletypesize{\footnotesize}
%\tablecaption{Data characteristics.\label{tab:GCStars}}
%\tablewidth{0pt}
%\tablehead{
%\colhead{ID} &\colhead{\Teff} & \colhead{$\log (g)$} &\colhead{\vsini} &\colhead{$\rm{[Fe/H]}$} & \colhead{$V$} & 
%\colhead{$(\bv)$}&\colhead{OTHER} &\colhead{$M_{V}$}&\colhead{$(\bv)_{0}$}&\colhead{REF}
%}
%\startdata
%		Teff		logg		Vsini		Fe/H		V		\bv		OTHER		Mv		(\bv)0		REF	
M3/19	&	7607	&	3.01	&	7.40	&	...	&	15.64	&	0.16	& $	...	$ &	0.52	&	0.15	&	2	\\
M3/20	&	7640	&	3.02	&	10.60	&	...	&	15.64	&	0.15	& $	...	$ &	0.52	&	0.14	&	2	\\
M3/54	&	7764	&	3.05	&	11.80	&	...	&	15.67	&	0.13	& $	...	$ &	0.55	&	0.12	&	2	\\
M3/97	&	7579	&	3.01	&	14.80	&	...	&	15.62	&	0.16	& $	...	$ &	0.50	&	0.15	&	2	\\
M3/109	&	7583	&	3.01	&	9.20	&	...	&	15.60	&	0.15	& $	...	$ &	0.48	&	0.14	&	2	\\
M3/168,1371,AX	&	7702	&	3.04	&	16.00	&	...	&	15.62	&	0.12	& $	...	$ &	0.50	&	0.11	&	2	\\
M3/201,1130,II-63	&	7818	&	3.07	&	12.70	&	...	&	15.68	&	0.12	& $	...	$ &	0.56	&	0.11	&	2	\\
M3/237	&	7932	&	3.09	&	18.60	&	...	&	15.70	&	0.10	& $	...	$ &	0.58	&	0.09	&	2	\\
M3/378,258,Z	&	8078	&	3.13	&	12.20	&	...	&	15.70	&	0.05	& $	...	$ &	0.58	&	0.04	&	2	\\
M3/444,343,III-72	&	7331	&	2.94	&	15.70	&	...	&	15.46	&	0.21	& $	...	$ &	0.34	&	0.20	&	2	\\
M3/512	&	9166	&	3.37	&	1.60	&	...	&	15.94	&	0.01	& $	...	$ &	0.82	&	0.00	&	2	\\
M3/518	&	7996	&	3.11	&	11.70	&	...	&	15.70	&	0.08	& $	...	$ &	0.58	&	0.07	&	2	\\
 ...	&	8224	&	3.21	&	5.87	&	-1.63	&	15.70	&	0.08	& $	...	$ &	0.58	&	0.07	&	5	\\
M3/523,1335,I-51	&	7822	&	3.07	&	13.90	&	...	&	15.71	&	0.14	& $	...	$ &	0.59	&	0.13	&	2	\\
M3/701	&	7797	&	3.06	&	9.80	&	...	&	15.64	&	0.10	& $	...	$ &	0.52	&	0.09	&	2	\\
M3/760	&	7430	&	2.97	&	15.50	&	...	&	15.64	&	0.21	& $	...	$ &	0.52	&	0.20	&	2	\\
M3/831	&	8890	&	3.22	&	13.50	&	...	&	15.88	&	0.00	& $	...	$ &	0.76	&	-0.01	&	2,6	\\
 ...	&	9148	&	3.41	&	9.99	&	-1.52	&	15.88	&	0.00	& $	...	$ &	0.76	&	-0.01	&	5	\\
M3/885	&	8572	&	3.26	&	9.90	&	...	&	15.82	&	0.03	& $	...	$ &	0.70	&	0.02	&	2,6	\\
M3/1038	&	7784	&	3.06	&	16.30	&	...	&	15.65	&	0.11	& $	...	$ &	0.53	&	0.10	&	2	\\
M3/1060	&	8138	&	3.14	&	11.20	&	...	&	15.73	&	0.06	& $	...	$ &	0.61	&	0.05	&	2	\\
M3/1195,1009	&	8600	&	3.34	&	10.70	&	...	&	15.83	&	0.04	& $	...	$ &	0.71	&	0.03	&	2,6	\\
M3/1228	&	8391	&	3.36	&	20.70	&	...	&	15.79	&	0.05	& $	...	$ &	0.67	&	0.04	&	2,6	\\
M3/1280	&	9801	&	3.49	&	8.70	&	...	&	15.72	&	0.16	& $	...	$ &	0.60	&	0.15	&	2	\\
M3/B1241  	&	9600	&	3.50	&	6.48	&	-1.38	&	15.99	&	-0.01	& $	...	$ &	0.87	&	-0.02	&	5	\\
M3/B125  	&	8937	&	3.43	&	14.72	&	-1.51	&	15.86	&	0.08	& $	0.05^{\rm{\rm{a}}}	$\tablenotemark{a} &	0.74	&	0.07	&	5	\\
M3/B244  	&	9408	&	3.48	&	33.70	&	-1.44	&	15.96	&	-0.01	& $	-0.06^{\rm{a}}	$ &	0.84	&	-0.02	&	5	\\
M3/B445  	&	10047	&	3.71	&	31.97	&	-2.25	&	16.34	&	-0.01	& $	-0.01^{\rm{a}}	$ &	1.22	&	-0.02	&	5	\\
M4/2602	&	...	&	...	&	14.00	&	...	&	13.30	&	0.53	& $	...	$ &	0.47	&	0.17	&	1	\\
M4/2613	&	...	&	...	&	11.00	&	...	&	13.60	&	0.42	& $	...	$ &	0.77	&	0.06	&	1	\\
M4/2614	&	...	&	...	&	3.00	&	...	&	13.40	&	0.50	& $	...	$ &	0.57	&	0.14	&	1	\\
M4/2616	&	...	&	...	&	13.00	&	...	&	13.10	&	0.58	& $	...	$ &	0.27	&	0.22	&	1	\\
M4/3301	&	...	&	...	&	7.00	&	...	&	13.20	&	0.46	& $	...	$ &	0.37	&	0.10	&	1	\\
M4/3307	&	...	&	...	&	11.00	&	...	&	13.20	&	0.43	& $	...	$ &	0.37	&	0.07	&	1	\\
M4/3315	&	...	&	...	&	14.00	&	...	&	13.20	&	0.43	& $	...	$ &	0.37	&	0.07	&	1	\\
M4/3511	&	...	&	...	&	3.00	&	...	&	13.10	&	0.44	& $	...	$ &	0.27	&	0.08	&	1	\\
M4/3633	&	...	&	...	&	10.00	&	...	&	13.30	&	0.53	& $	...	$ &	0.47	&	0.17	&	1	\\
M13/I-3	&	10335	&	3.65	&	9.30	&	...	&	15.48	&	0.03	& $	...	$ &	1.00	&	0.01	&	2	\\
M13/I-8	&	12749	&	4.09	&	13.60	&	...	&	15.86	&	-0.11	& $	...	$ &	1.38	&	-0.13	&	2	\\
M13/I-15	&	9629	&	3.50	&	7.80	&	...	&	15.36	&	0.09	& $	...	$ &	0.88	&	0.07	&	2	\\
M13/I-21	&	8981	&	3.35	&	7.80	&	...	&	15.21	&	0.00	& $	...	$ &	0.73	&	-0.02	&	2	\\
M13/I-57	&	9385	&	3.45	&	32.70	&	...	&	15.30	&	0.03	& $	...	$ &	0.82	&	0.01	&	2	\\
M13/I-64	&	7970	&	3.10	&	29.80	&	...	&	15.08	&	0.18	& $	...	$ &	0.60	&	0.16	&	2	\\
M13/I-89	&	8151	&	3.15	&	26.30	&	...	&	15.10	&	0.16	& $	...	$ &	0.62	&	0.14	&	2	\\
M13/II-5	&	10502	&	3.68	&	13.40	&	...	&	15.51	&	0.03	& $	...	$ &	1.03	&	0.01	&	2	\\
M13/II-19	&	10845	&	3.75	&	10.60	&	...	&	15.57	&	0.03	& $	...	$ &	1.09	&	0.01	&	2	\\
M13/II-22	&	10446	&	3.67	&	20.00	&	...	&	15.50	&	0.03	& $	...	$ &	1.02	&	0.01	&	2	\\
M13/II-61	&	10886	&	3.76	&	13.90	&	...	&	15.57	&	-0.03	& $	...	$ &	1.09	&	-0.05	&	2	\\
M13/II-65	&	10496	&	3.68	&	8.60	&	...	&	15.51	&	0.04	& $	...	$ &	1.03	&	0.02	&	2	\\
M13/II-68	&	8595	&	3.26	&	10.10	&	...	&	15.13	&	0.03	& $	...	$ &	0.65	&	0.01	&	2	\\
M13/II-83	&	8600	&	3.26	&	13.00	&	...	&	15.12	&	0.00	& $	...	$ &	0.64	&	-0.02	&	2	\\
M13/III-38	&	11127	&	3.80	&	14.40	&	...	&	15.61	&	-0.04	& $	...	$ &	1.13	&	-0.06	&	2	\\
M13/III-58	&	8829	&	3.32	&	9.90	&	...	&	15.20	&	0.09	& $	...	$ &	0.72	&	0.07	&	2	\\
M13/III-70	&	10056	&	3.59	&	23.60	&	...	&	15.43	&	0.03	& $	...	$ &	0.95	&	0.01	&	2	\\
M13/IV-23	&	12000	&	3.96	&	11.30	&	...	&	15.75	&	-0.06	& $	...	$ &	1.27	&	-0.08	&	2	\\
M13/IV-81	&	10246	&	3.63	&	37.60	&	...	&	15.46	&	0.00	& $	...	$ &	0.98	&	-0.02	&	2	\\
M13/IV-83  	&	8450	&	3.28	&	32.85	&	-1.81	&	15.22	&	0.06	& $	...	$ &	0.74	&	3.26	&	5	\\
M13/J11  	&	7681	&	3.08	&	22.23	&	-1.81	&	15.00	&	0.17	& $	...	$ &	0.52	&	3.06	&	5	\\
M13/J24	&	9375	&	3.44	&	39.30	&	...	&	15.30	&	0.04	& $	...	$ &	0.82	&	0.02	&	2	\\
M13/J431	&	9944	&	3.57	&	19.10	&	...	&	15.41	&	0.04	& $	...	$ &	0.93	&	0.02	&	2	\\
M13/J52	&	8244	&	3.17	&	14.00	&	...	&	15.08	&	0.10	& $	...	$ &	0.60	&	0.08	&	2	\\
M13/J7	&	10329	&	3.65	&	9.70	&	...	&	15.47	&	-0.04	& $	...	$ &	0.99	&	-0.06	&	2	\\
M13/SA113  	&	10363	&	3.72	&	4.88	&	-1.73	&	15.69	&	0.02	& $	...	$ &	1.21	&	3.70	&	5	\\
M13/SA368	&	8586	&	3.26	&	8.90	&	...	&	15.14	&	0.06	& $	...	$ &	0.66	&	0.04	&	2	\\
M13/SA404  	&	10449	&	3.66	&	2.33	&	-1.74	&	15.58	&	-0.03	& $	...	$ &	1.10	&	3.64	&	5	\\
M13/SA581	&	11115	&	3.80	&	5.80	&	...	&	15.61	&	-0.02	& $	...	$ &	1.13	&	-0.04	&	2	\\
M13/WF2-820  	&	11838	&	3.90	&	6.32	&	-0.22	&	16.84	&	-0.07	& $	...	$ &	2.36	&	3.88	&	5	\\
M13/WF2-2541  	&	13353	&	4.18	&	4.17	&	-0.27	&	16.03	&	-0.13	& $-0.06^{\rm{a}}	$ &	1.55	&	4.16	&	5	\\
M13/WF2-2692  	&	12530	&	4.08	&	0.00	&	-0.23	&	16.47	&	-0.09	& $-0.11^{\rm{a}}	$ &	1.99	&	4.06	&	5	\\
M13/WF2-3035  	&	9367	&	3.47	&	4.64	&	-1.53	&	16.34	&	-0.07	& $...	$ &	1.86	&	3.45	&	5	\\
M13/WF2-3123  	&	13667	&	4.31	&	16.01	&	-0.71	&	15.34	&	-0.01	& $0.05^{\rm{a}}	$ &	0.86	&	4.29	&	5	\\
M13/WF3-548  	&	13103	&	4.16	&	1.89	&	-0.64	&	15.77	&	-0.06	& $	...	$ &	1.29	&	4.14	&	5	\\
M13/WF3-1718  	&	11513	&	3.79	&	4.29	&	0.02	&	16.52	&	-0.09	& $	...	$ &	2.04	&	3.77	&	5	\\
M13/WF4-3085  	&	14200	&	4.15	&	3.63	&	0.7	&	16.23	&	...	& $	...	$ &	1.75	&	...	&	5	\\
M13/WF4-3485  	&	13151	&	4.08	&	3.23	&	-0.08	&	16.25	&	-0.06	& $	...	$ &	1.77	&	4.06	&	5	\\
M15/699	&	10839	&	3.88	&	23.00	&	...	&	16.63	&	...	& $	0.06^{\rm{a}}	$ &	1.26	&	...	&	4	\\
M15/768	&	12190	&	4.01	&	4.00	&	...	&	16.94	&	-0.01	& $	...	$ &	1.57	&	-0.11	&	4	\\
M15/788	&	8017	&	3.52	&	7.00	&	...	&	15.94	&	...	& $	0.24^{\rm{a}}	$ &	0.57	&	...	&	4	\\
M15/817	&	11967	&	3.99	&	4.00	&	...	&	17.04	&	-0.01	& $	...	$ &	1.67	&	-0.11	&	4	\\
M15/1048	&	11429	&	3.94	&	11.00	&	...	&	16.79	&	...	& $	0.03^{\rm{a}}	$ &	1.42	&	...	&	4	\\
M15/1813	&	8511	&	3.59	&	10.00	&	...	&	16.04	&	0.12	& $	...	$ &	0.67	&	0.02	&	4	\\
M15/2700	&	13521	&	4.14	&	7.00	&	...	&	16.66	&	-0.03	& $	...	$ &	1.29	&	-0.13	&	4	\\
M15/2917	&	8433	&	3.58	&	7.00	&	...	&	15.98	&	0.12	& $	...	$ &	0.61	&	0.02	&	4	\\
M15/3333	&	8570	&	3.60	&	12.00	&	...	&	16.17	&	0.13	& $	...	$ &	0.80	&	0.03	&	4	\\
M15/4047	&	8610	&	3.60	&	5.00	&	...	&	16.15	&	0.11	& $	...	$ &	0.78	&	0.01	&	4	\\
M15/4536	&	10544	&	3.84	&	4.00	&	...	&	17.08	&	0.02	& $	...	$ &	1.71	&	-0.08	&	4	\\
M15/5168	&	12823	&	4.07	&	6.00	&	...	&	16.88	&	-0.02	& $	...	$ &	1.51	&	-0.12	&	4	\\
M15/5516	&	8954	&	3.65	&	12.00	&	...	&	16.28	&	0.08	& $	...	$ &	0.91	&	-0.02	&	4	\\
M15/6143	&	8995	&	3.65	&	5.00	&	...	&	16.21	&	0.08	& $	...	$ &	0.84	&	-0.02	&	4	\\
M15/B78  	&	8198	&	3.15	&	9.35	&	-2.36	&	15.99	&	0.15	& $	0.30^{\rm{a}}	$ &	0.62	&	0.05	&	5	\\
M15/B84  	&	12013	&	3.68	&	4.89	&	-0.12	&	16.56	&	0.00	& $	0.03^{\rm{a}}	$ &	1.19	&	-0.10	&	5	\\
M15/B124  	&	8085	&	3.10	&	5.60	&	-2.31	&	15.91	&	0.15	& $	0.33^{\rm{a}}	$ &	0.54	&	0.05	&	5	\\
M15/B130	&	8995	&	3.65	&	5.00	&	...	&	15.96	&	0.15	& $	...	$ &	0.59	&	0.05	&	4	\\
M15/B130  	&	8465	&	3.19	&	3.40	&	-2.44	&	15.96	&	0.15	& $	0.26^{\rm{a}}	$ &	0.59	&	0.05	&	5	\\
M15/B153  	&	8368	&	3.17	&	30.13	&	-2.45	&	15.95	&	0.14	& $	...	$ &	0.58	&	0.04	&	5	\\
M15/B177  	&	8206	&	3.17	&	10.60	&	-2.25	&	16.03	&	0.15	& $	...	$ &	0.66	&	0.05	&	5	\\
M15/B203  	&	13993	&	3.84	&	4.89	&	0.02	&	16.68	&	-0.01	& $	-0.02^{\rm{a}}	$ &	1.31	&	-0.11	&	5	\\
M15/B218	&	8091	&	3.53	&	13.00	&	...	&	15.99	&	0.16	& $	...	$ &	0.62	&	0.06	&	4	\\
...  	&	8302	&	3.18	&	16.09	&	-2.46	&	15.99	&	0.16	& $	0.28^{\rm{a}}	$ &	0.62	&	0.06	&	5	\\
M15/B244  	&	8342	&	3.16	&	9.47	&	-2.4	&	15.96	&	0.14	& $	...	$ &	0.59	&	0.04	&	5	\\
M15/B267  	&	11196	&	3.69	&	6.67	&	0.08	&	16.72	&	0.03	& $	...	$ &	1.35	&	-0.07	&	5	\\
M15/B279  	&	11270	&	3.63	&	5.92	&	0.25	&	16.56	&	0.01	& $	...	$ &	1.19	&	-0.09	&	5	\\
M15/B315  	&	12892	&	3.81	&	1.72	&	0.04	&	16.80	&	-0.02	& $	...	$ &	1.43	&	-0.12	&	5	\\
M15/B331  	&	8445	&	3.20	&	8.03	&	-2.3	&	16.04	&	0.14	& $	...	$ &	0.67	&	0.04	&	5	\\
M15/B334  	&	10748	&	3.61	&	9.22	&	-2.37	&	16.58	&	0.02	& $	0.12^{\rm{a}}	$ &	1.21	&	-0.08	&	5,7	\\
M15/B348  	&	12150	&	4.20	&	17.54	&	-2.26	&	16.69	&	0.01	& $	0.06^{\rm{a}}	$ &	1.32	&	-0.09	&	5	\\
M15/B374  	&	12820	&	3.82	&	3.92	&	0.24	&	16.79	&	-0.02	& $	...	$ &	1.42	&	-0.12	&	5	\\
M15/B424  	&	8563	&	3.18	&	38.26	&	-2.36	&	15.89	&	0.14	& $	0.25^{\rm{a}}	$ &	0.52	&	0.04	&	5	\\
M15/B558  	&	8250	&	3.14	&	10.23	&	-2.51	&	15.93	&	0.14	& $	0.30^{\rm{a}}	$ &	0.56	&	0.04	&	5	\\
M68/W71  	&	8957	&	3.37	&	10.65	&	-2.19	&	15.89	&	0.07	& $	0.13^{\rm{a}}	$ &	0.70	&	0.02	&	5	\\
M68/W72  	&	10914	&	3.70	&	21.98	&	-2.27	&	16.37	&	-0.01	& $	0.02^{\rm{a}}	$ &	1.18	&	-0.06	&	5	\\
M68/W114  	&	7861	&	3.13	&	7.60	&	-2.36	&	15.73	&	0.18	& $	0.26^{\rm{a}}	$ &	0.54	&	0.13	&	5	\\
M68/W120  	&	8698	&	3.32	&	11.16	&	-2.34	&	15.86	&	0.08	& $ 0.10^{\rm{a}}	$ &	0.67	&	0.03	&	5	\\
M68/W161  	&	8754	&	3.35	&	6.09	&	-2.24	&	15.90	&	0.08	& $	0.14^{\rm{a}}	$ &	0.71	&	0.03	&	5	\\
M68/W279  	&	8964	&	3.37	&	4.81	&	-2.34	&	15.86	&	0.07	& $	0.12^{\rm{a}}	$ &	0.67	&	0.02	&	5	\\
M68/W324  	&	7758	&	3.13	&	34.08	&	-2.28	&	15.77	&	0.20	& $	0.29^{\rm{a}}	$ &	0.58	&	0.15	&	5	\\
M68/W340  	&	7876	&	3.15	&	7.52	&	-2.36	&	15.75	&	0.18	& $	0.26^{\rm{a}}	$ &	0.56	&	0.13	&	5	\\
M68/W464  	&	7532	&	2.96	&	30.62	&	-2.25	&	15.49	&	0.21	& $	0.35^{\rm{a}}	$ &	0.30	&	0.16	&	5	\\
M68/W468  	&	8890	&	3.35	&	5.64	&	-2.17	&	15.84	&	0.08	& $	0.12^{\rm{a}}	$ &	0.65	&	0.03	&	5	\\
M68/W510  	&	7630	&	3.07	&	13.88	&	-2.33	&	15.72	&	0.19	& $	0.34^{\rm{a}}	$ &	0.53	&	0.14	&	5	\\
M79/209	&	7430	&	2.96	&	3.00	&	-1.48	&	...	&	...	& $	17.85;1.78^{\rm{b}}	$ &	0.47	&	...	&	4,8	\\
M79/243	&	7727	&	3.04	&	16.00	&	...	&	...	&	...	& $	17.96;1.72^{\rm{b}}	$ &	0.64	&	...	&	4	\\
M79/275	&	7745	&	3.04	&	27.00	&	...	&	...	&	...	& $	17.97;1.72^{\rm{b}}	$ &	0.66	&	...	&	4	\\
M79/281	&	8241	&	3.17	&	5.00	&	-1.37	&	...	&	...	& $	17.96;1.61^{\rm{b}}	$ &	0.76	&	...	&	4,8	\\
M79/289	&	8128	&	3.15	&	22.00	&	...	&	...	&	...	& $	17.96;1.64^{\rm{b}}	$ &	0.73	&	...	&	4	\\
M79/294	&	7603	&	3.01	&	20.00	&	...	&	...	&	...	& $	17.99;1.75^{\rm{b}}	$ &	0.65	&	...	&	4	\\
M79/295	&	8054	&	3.13	&	26.00	&	...	&	...	&	...	& $	18.02;1.65^{\rm{b}}	$ &	0.78	&	...	&	4	\\
M79/297	&	9268	&	3.42	&	20.00	&	...	&	...	&	...	& $	17.85;1.39^{\rm{b}}	$ &	0.87	&	...	&	4	\\
M79/298	&	8204	&	3.16	&	26.00	&	...	&	...	&	...	& $	17.97;1.62^{\rm{b}}	$ &	0.76	&	...	&	4	\\
M79/327	&	8395	&	3.21	&	24.00	&	...	&	...	&	...	& $	18.00;1.57^{\rm{b}}	$ &	0.84	&	...	&	4	\\
M79/354	&	9795	&	3.54	&	5.00	&	-1.17	&	...	&	...	& $	17.93;1.29^{\rm{b}}	$ &	1.05	&	...	&	4,8	\\
M79/363	&	11614	&	3.89	&	10.00	&	0.49	&	...	&	...	& $	17.87;0.98^{\rm{b}}	$ &	1.31	&	...	&	4	\\
M79/366	&	9354	&	3.44	&	7.00	&	...	&	...	&	...	& $	17.99;1.38^{\rm{b}}	$ &	1.02	&	...	&	4	\\
M79/389	&	11041	&	3.79	&	5.00	&	0.39	&	...	&	...	& $	17.78;1.08^{\rm{b}}	$ &	1.12	&	...	&	4,8	\\
M79/392	&	11912	&	3.95	&	6.00	&	0.42	&	...	&	...	& $	17.68;0.94^{\rm{b}}	$ &	1.16	&	...	&	4,8	\\
M79/434	&	12445	&	4.04	&	3.00	&	0.39	&	...	&	...	& $	17.78;0.86^{\rm{b}}	$ &	1.33	&	...	&	4,8	\\
M79/469	&	12190	&	4.00	&	3.00	&	0.60	&	...	&	...	& $	18.00;0.90^{\rm{b}}	$ &	1.52	&	...	&	4,8	\\
M79/489	&	15276	&	4.47	&	5.00	&	0.36	&	...	&	...	& $	17.86;0.52^{\rm{b}}	$ &	1.76	&	...	&	4,8	\\
M79/535	&	14388	&	4.34	&	13.00	&	0.39	&	...	&	...	& $	18.08;0.61^{\rm{b}}	$ &	1.88	&	...	&	4,8	\\
M79/555	&	14158	&	4.31	&	8.00	&	...	&	...	&	...	& $	18.18;0.63^{\rm{b}}	$ &	1.96	&	...	&	4	\\
M80/83	&	9727	&	3.52	&	10.00	&	...	&	16.57	&	...	& $	0.27^{\rm{a}}	$ &	1.01	&	...	&	4	\\
M80/107	&	11194	&	3.82	&	6.00	&	...	&	16.88	&	...	& $	0.22^{\rm{a}}	$ &	1.32	&	...	&	4	\\
M80/109	&	10814	&	3.74	&	3.00	&	...	&	16.86	&	...	& $	0.23^{\rm{a}}	$ &	1.30	&	...	&	4	\\
M80/454	&	23442	&	5.37	&	4.00	&	...	&	18.70	&	...	& $	0.03^{\rm{a}}	$ &	3.14	&	...	&	4	\\
M80/509	&	8831	&	3.32	&	7.00	&	...	&	...	&	...	& $	16.62;0.22^{\rm{c}}	$ &	...	&	...	&	4	\\
M80/820	&	8974	&	3.35	&	8.00	&	...	&	...	&	...	& $	16.68;0.21^{\rm{c}}	$ &	...	&	...	&	4	\\
M80/1149	&	17742	&	4.78	&	9.00	&	...	&	18.15	&	...	& $	0.10^{\rm{a}}	$ &	2.59	&	...	&	4	\\
M80/1400	&	11143	&	3.81	&	5.00	&	...	&	...	&	...	& $	18.14;0.14^{\rm{c}}	$ &	...	&	...	&	4	\\
M80/2044	&	11298	&	3.84	&	8.00	&	...	&	...	&	...	& $	16.99;0.14^{\rm{c}}	$ &	...	&	...	&	4	\\
M80/2242	&	24266	&	5.44	&	7.00	&	...	&	...	&	...	& $	18.74;0.01^{\rm{c}}	$ &	...	&	...	&	4	\\
M80/938	&	12560	&	4.06	&	5.00	&	...	&	...	&	...	& $	16.89;-0.15^{\rm{c}}	$ &	...	&	...	&	4	\\
M92/IV-17	&	9375	&	3.60	&	15.00	&		&	15.50	&	0.02	& $	0.01^{\rm{d}}	$ &	0.86	&	0.00	&	3	\\
 ...	&	9419	&	3.47	&	8.93	&	-2.45	&	15.50	&	0.02	& $	...	$ &	0.86	&	0.00	&	5	\\
M92/IV-27	&	7550	&	3.10	&	27.00	&		&	15.19	&	0.17	& $	0.12^{\rm{d}}	$ &	0.55	&	0.15	&	3	\\
 ...	&	7601	&	3.11	&	15.93	&	-2.34	&	15.19	&	0.17	& $	...	$ &	0.55	&	0.15	&	5	\\
M92/VI-10  	&	7763	&	3.16	&	6.49	&	-2.58	&	15.24	&	0.13	& $	...	$ &	0.60	&	0.11	&	5	\\
M92/X-22	&	7450	&	3.10	&	15.00	&		&	15.16	&	0.17	& $	0.08^{\rm{d}}	$ &	0.52	&	0.15	&	3	\\
 ...	&	7495	&	3.07	&	8.00	&	-2.69	&	15.16	&	0.17	& $	...	$ &	0.52	&	0.15	&	5	\\
M92/XII-1	&	7325	&	3.00	&	43.00	&		&	15.11	&	0.19	& $	0.07^{\rm{d}}	$ &	0.47	&	0.17	&	3	\\
 ...	&	7303	&	3.01	&	26.69	&	-2.45	&	15.11	&	0.19	& $	...	$ &	0.47	&	0.17	&	5	\\
M92/XII-9	&	7500	&	3.10	&	29.00	&		&	15.09	&	0.15	& $	0.09^{\rm{d}}	$ &	0.45	&	0.13	&	3	\\
 ...	&	7479	&	3.03	&	16.45	&	-2.38	&	15.09	&	0.15	& $	...	$ &	0.45	&	0.13	&	5	\\
M92/B29  	&	8457	&	3.35	&	14.85	&	-2.40	&	15.24	&	0.13	& $	0.12^{\rm{a}}	$ &	0.60	&	0.11	&	5	\\
M92/B30  	&	7420	&	3.06	&	15.78	&	-2.39	&	15.17	&	0.20	& $	...	$ &	0.53	&	0.18	&	5	\\
M92/B103  	&	7365	&	3.08	&	14.14	&	-2.55	&	15.24	&	0.20	& $	...	$ &	0.60	&	0.18	&	5	\\
M92/B145  	&	9118	&	3.12	&	21.04	&	-2.19	&	14.72	&	0.18	& $ 0.07^{\rm{a}}	$ &	0.08	&	0.16	&	5	\\
M92/B148  	&	8090	&	3.26	&	36.93	&	-2.39	&	15.33	&	0.11	& $	...	$ &	0.69	&	0.09	&	5	\\
M92/B176  	&	11146	&	3.76	&	6.96	&	-2.25	&	15.87	&	-0.06	& $	-0.02^{\rm{a}}	$ &	1.23	&	-0.08	&	5	\\
M92/B202  	&	7643	&	3.13	&	19.82	&	-2.24	&	15.10	&	0.21	& $	0.27^{\rm{a}}	$ &	0.46	&	0.19	&	5	\\
M92/B219  	&	7828	&	3.18	&	34.23	&	-2.35	&	15.15	&	0.18	& $	0.23^{\rm{a}}	$ &	0.51	&	0.16	&	5	\\
M92/B233  	&	8330	&	3.33	&	28.43	&	-2.20	&	15.36	&	0.08	& $	...	$ &	0.72	&	0.06	&	5	\\
M92/B246  	&	7424	&	3.06	&	11.22	&	-2.54	&	15.20	&	0.19	& $	...	$ &	0.56	&	0.17	&	5	\\
M92/B251  	&	8338	&	3.28	&	9.37	&	-2.52	&	15.22	&	0.10	& $	0.16^{\rm{a}}	$ &	0.58	&	0.08	&	5	\\
M92/B365  	&	11510	&	3.71	&	38.96	&	-2.20	&	15.68	&	-0.06	& $	...	$ &	1.04	&	-0.08	&	5	\\
M92/B455  	&	8333	&	3.29	&	14.94	&	-2.44	&	15.24	&	0.08	& $	...	$ &	0.60	&	0.06	&	5	\\
M92/B466  	&	8174	&	3.27	&	9.11	&	-2.42	&	15.30	&	0.09	& $	...	$ &	0.66	&	0.07	&	5	\\
M92/B516  	&	8238	&	3.32	&	5.39	&	-2.47	&	15.40	&	0.09	& $	...	$ &	0.76	&	0.07	&	5	\\
M92/B527  	&	9397	&	3.40	&	7.79	&	-2.14	&	15.33	&	0.00	& $	...	$ &	0.69	&	-0.02	&	5	\\
NGC288/10	&	9745	&	3.42	&	11.90	&	...	&	15.97	&	-0.04	& $	...	$ &	1.14	&	-0.07	&	2,6	\\
NGC288/23	&	9031	&	3.10	&	10.20	&	...	&	15.81	&	0.01	& $	...	$ &	0.98	&	-0.02	&	2,6	\\
NGC288/28	&	10617	&	3.70	&	5.40	&	...	&	16.16	&	-0.01	& $	...	$ &	1.33	&	-0.04	&	2,6	\\
NGC288/52	&	9957	&	3.46	&	7.40	&	...	&	16.02	&	-0.01	& $	...	$ &	1.19	&	-0.04	&	2,6	\\
NGC288/177	&	9295	&	3.18	&	5.50	&	...	&	15.87	&	-0.01	& $	...	$ &	1.04	&	-0.04	&	2,6	\\
NGC288/200	&	9152	&	3.11	&	9.20	&	...	&	15.84	&	0.02	& $	...	$ &	1.01	&	-0.01	&	2,6	\\
NGC288/213	&	9244	&	3.15	&	3.50	&	...	&	15.86	&	0.00	& $	...	$ &	1.03	&	-0.03	&	2,6	\\
NGC288/229	&	9866	&	3.76	&	5.90	&	...	&	16.00	&	-0.01	& $	...	$ &	1.17	&	-0.04	&	2	\\
NGC288/230	&	9450	&	3.36	&	8.30	&	...	&	15.91	&	0.02	& $	...	$ &	1.08	&	-0.01	&	2,6	\\
NGC288/250	&	9656	&	3.74	&	5.10	&	...	&	15.96	&	0.06	& $	...	$ &	1.13	&	0.03	&	2	\\
NGC288/276	&	9546	&	3.25	&	9.30	&	...	&	15.93	&	0.01	& $	...	$ &	1.10	&	-0.02	&	2,6	\\
NGC288/291	&	9621	&	3.73	&	10.10	&	...	&	15.94	&	-0.06	& $	...	$ &	1.11	&	-0.09	&	2	\\
NGC288/292	&	9126	&	3.67	&	10.20	&	...	&	15.83	&	-0.01	& $	...	$ &	1.00	&	-0.04	&	2	\\
NGC288/305	&	9441	&	3.71	&	9.00	&	...	&	15.90	&	-0.05	& $	...	$ &	1.07	&	-0.08	&	2	\\
NGC288/306	&	10058	&	3.79	&	1.20	&	...	&	16.04	&	-0.03	& $	...	$ &	1.21	&	-0.06	&	2	\\
NGC288/318	&	9634	&	3.30	&	7.20	&	...	&	15.95	&	0.01	& $	...	$ &	1.12	&	-0.02	&	2,6	\\
NGC288/B16  	&	14033	&	4.15	&	3.08	&	0.66	&	16.57	&	-0.08	& $	...	$ &	1.74	&	-0.11	&	5	\\
NGC288/B22  	&	12134	&	4.01	&	2.48	&	0.28	&	16.49	&	-0.06	& $	...	$ &	1.66	&	-0.09	&	5	\\
NGC288/B186  	&	11394	&	3.94	&	3.89	&	0.17	&	16.42	&	-0.06	& $	...	$ &	1.59	&	-0.09	&	5	\\
NGC288/B302  	&	13228	&	4.15	&	1.85	&	0.61	&	16.58	&	-0.08	& $	...	$ &	1.75	&	-0.11	&	5	\\
NGC2808/2333	&	9057	&	3.66	&	5.00	&	...	&	...	&	...	& $16.80;0.17^{\rm{e}}$ &	...	&	...	&	4	\\
NGC2808/2445	&	7447	&	3.43	&	5.00	&	...	&	...	&	...	& $16.85;0.29^{\rm{e}}$ &	...	&	...	&	4	\\
NGC2808/2909	&	9226	&	3.68	&	10.00	&	...	&	...	&	...	& $16.90;0.15^{\rm{e}}$ &	...	&	...	&	4	\\
NGC2808/3159	&	12050	&	4.00	&	5.00	&	...	&	...	&	...	& $16.97;-0.16^{\rm{e}}$ &	...	&	...	&	4	\\
NGC2808/3435	&	10186	&	3.80	&	11.00	&	...	&	...	&	...	& $16.99;0.03^{\rm{e}}$ &	...	&	...	&	4	\\
NGC2808/3715	&	11194	&	3.91	&	4.00	&	...	&	...	&	...	& $17.00;-0.08^{\rm{e}}$ &	...	&	...	&	4	\\
NGC2808/3721	&	10375	&	3.82	&	6.00	&	...	&	...	&	...	& $17.09;0.00^{\rm{e}}$ &	...	&	...	&	4	\\
NGC2808/3841	&	10046	&	3.79	&	13.00	&	...	&	...	&	...	& $17.04;0.04^{\rm{e}}$ &	...	&	...	&	4	\\
NGC2808/3949	&	9840	&	3.76	&	8.00	&	...	&	...	&	...	& $17.08;0.07^{\rm{e}}$ &	...	&	...	&	4	\\
NGC2808/4512	&	11940	&	3.99	&	8.00	&	...	&	...	&	...	& $17.14;-0.15^{\rm{e}}$ &	...	&	...	&	4	\\
NGC2808/4991	&	10940	&	3.89	&	5.00	&	...	&	...	&	...	& $17.29;-0.06^{\rm{e}}$ &	...	&	...	&	4	\\
NGC2808/6427	&	15311	&	4.28	&	6.00	&	...	&	...	&	...	& $17.57;-0.37^{\rm{e}}$ &	...	&	...	&	4	\\
NGC2808/7596	&	28379	&	5.01	&	6.00	&	...	&	...	&	...	& $17.71;-0.79^{\rm{e}}$ &	...	&	...	&	4	\\
NGC2808/9432	&	23067	&	4.77	&	6.00	&	...	&	...	&	...	& $18.22;-0.67^{\rm{e}}$ &	...	&	...	&	4	\\
NGC2808/9655	&	18923	&	4.53	&	7.00	&	...	&	...	&	...	& $18.29;-0.53^{\rm{e}}$ &	...	&	...	&	4	\\
NGC2808/11222	&	20606	&	4.63	&	6.00	&	...	&	...	&	...	& $18.37;-0.59^{\rm{e}}$ &	...	&	...	&	4	\\
%\hline
%\hline
%	&		&		&		&		&		&		&  &		&		&		\\
%	&		&		&		&		&		&		&  &		&		&		\\
%	&		&		&		&		&		&		&  &		&		&		\\
%REFERENCES	&		&		&		&		&		&		&  &		&		&		\\
%(1) Peterson 1985	&		&		&		&		&		&		&  &		&		&		\\
%(2) Peterson et al 1995.	&		&		&		&		&		&		&  &		&		&		\\
%(3) Cohen 1997.		&		&		&		&		&		&		&  &		&		&		\\
%(4) Recio--Blanco et al. 2002.			&		&		&		&		&		&		&  &		&		&		\\
%(5) Behr 2003a.	&		&		&		&		&		&		&  &		&		&		\\
%(6) Crocker et al. 1988.	&		&		&		&		&		&		&  &		&		&		\\
%(7) Moehler et al. 1995.	&		&		&		&		&		&		&  &		&		&		\\
%(8) Fabbian et al. 2005.	&		&		&		&		&		&		&  &		&		&		\\
%\enddata
\footnotetext[1]{(\textit{a}) (V-I) Johnson system}
\footnotetext[2]{(\textit{b}) u,(u-y) Str\"omgren system}
\footnotetext[3]{(\textit{c}) F555W,(F439W-F555W) Str\"omgren system}
\footnotetext[4]{(\textit{d}) (U-V) Johnson system}
\footnotetext[5]{(\textit{e}) U,(U-B) Johnson system}
%
%%% You can append references to a table using the \tablerefs command.
%\tablerefs{(1) Peterson 1985; (2) Peterson et al 1995; (3) Cohen 1997;
%(4) Recio--Blanco et al. 2002;\\ (5) Behr 2003a; (6) Crocker et al. 1988; (7) Moehler et al. 1995; (8) Fabbian et al. 2005. }
%%\end{deluxetable}
\renewcommand{\thefootnote}{\arabic{footnote}}

\end{longtable*}
